A Computationally Efficient Joint Maximum Likelihood Estimator for Passive Localization in OFDM Distributed Antenna Systems with Pilots and Unknown Data Payloads

Communication-centric Integrated Sensing and Communications (ISAC) is a promising paradigm for sixth-generation (6G) wireless systems, enabling new sensing services by leveraging the already-deployed communication infrastructure. Communication signals typically comprise both known deterministic pilot sequences and unknown random data payloads. For localization and sensing tasks, the prevailing approach in multistatic and distributed ISAC systems relies exclusively on pilot symbols, entirely overlooking the positioning information carried by data payloads, which constitute the majority of each transmitted frame. Alternatively, Decision-Directed (DD) approaches treat data estimates as additional pilots, inherently limiting localization performance to that of the underlying communication system, while Non-Data-Aided (NDA) methods from the literature require prior knowledge of the data symbol distribution and incur a computational cost that grows with constellation size. In this paper, we derive a Joint Maximum Likelihood (JML) estimator that jointly exploits pilot and data symbols for localization without requiring data decoding, in a passive scenario where a distributed sensing receiver localizes a User Equipment (UE) by exploiting its Orthogonal Frequency-Division Multiplexing (OFDM) communication signal as a signal of opportunity. The optimal solution is derived and shown to be computationally intractable for typical 6G parameters. Two tractable approximations are then proposed, achieving localization performance superior to DD baselines at comparable computational complexity, while remaining constellation-agnostic and yielding substantially lower computational requirements than existing NDA approaches. Furthermore, the proposed estimators are shown to admit a geometric interpretation, providing insight into their intrinsic localization behavior.

==> figures/tikz/coherence_source.tex <==
\begin{tikzpicture}
    \def\Q{8}  % rows
    \def\L{18}  % columns
    \def\ps{0.25}
    \def\N{6}   % depth
    \def\offset{0.35}

    \def\colorLQ{myBlue}   
    \def\colorN{myBlue2} 

    \def\width{\L*\ps}
    \def\height{\Q*\ps}

    \def\pad{0.05}

    % Seed
    \pgfmathsetseed{4}

    \foreach \k in {0,...,\numexpr\N-1} {
        \begin{scope}[shift={(-\k*\offset,-\k*\offset)}]

            % Draw pixels (rectangular NxL)
            \foreach \i in {0,...,\numexpr\L-1} {
                \foreach \j in {0,...,\numexpr\Q-1} { 
                    \pgfmathparse{10 + 80*rnd} 
                    \let\g\pgfmathresult 
                    \fill[black!\g]
                        (\i*\ps,\j*\ps)
                        rectangle ++(\ps,\ps); 
                } 
            }

            % --- bottom-right pixel marker per layer ---
            \pgfmathsetmacro{\alpha}{0.15 + 0.8*(\k/(\N-1))}

            \fill[\colorN, opacity=\alpha]
                (\L*\ps+0.5*\ps, 0)
                rectangle ++(\ps,\ps);

            % Left bracket
            \draw[semithick]
                (\pad, -\pad) --
                (-\pad, -\pad) --
                (-\pad, \height+\pad) --
                (\pad, \height+\pad);

            % Right bracket
            \draw[semithick]
                (\width-\pad, -\pad) --
                (\width+\pad, -\pad) --
                (\width+\pad, \height+\pad) --
                (\width-\pad, \height+\pad);

        \end{scope}
    }

    % position of last matrix (k = M-1)
    \pgfmathsetmacro{\kmax}{\N-1}
    \pgfmathsetmacro{\xshift}{-\kmax*\offset}
    \pgfmathsetmacro{\yshift}{-\kmax*\offset}

    % width arrow (L)
    \draw[<->, thick]
        (\xshift, \yshift-0.3) --
        (\xshift+\width, \yshift-0.3)
        node[midway, below] {$\numPD$};

    % height arrow (Q)
    \draw[<->, thick]
        (\xshift-0.3, \yshift) --
        (\xshift-0.3, \yshift+\height)
        node[midway, left] {$\numF$};

    % depth arrow (N)
    \draw[<->, thick]
        (\width+0.3, -0.2) --
        (\width - \kmax*\offset + 0.3, -\kmax*\offset-0.2)
        node[midway, right=2pt] {$\numRX$};

    % additional arrow
    % \draw[<-, thick, \colorN]
    %     (\width+0.15, -0.1) --
    %     (\width - \kmax*\offset + 0.15, -\kmax*\offset-0.1);

    % direction vector (same as stack direction)
    \pgfmathsetmacro{\dx}{-\kmax*\offset}
    \pgfmathsetmacro{\dy}{-\kmax*\offset}

    % midpoint (same as your current arrow center idea)
    \pgfmathsetmacro{\mx}{\width + 0.15 + 0.5*\dx}
    \pgfmathsetmacro{\my}{-0.1 + 0.5*\dy}

    % normalize direction
    \pgfmathsetmacro{\norm}{veclen(\dx,\dy)}
    \pgfmathsetmacro{\ux}{\dx/\norm}
    \pgfmathsetmacro{\uy}{\dy/\norm}

    % half-length = 0.25 (total length 0.5)
    \pgfmathsetmacro{\hx}{0.35*\ux}
    \pgfmathsetmacro{\hy}{0.35*\uy}

    \draw[<-, very thick, \colorN]
        (\mx-\hx,\my-\hy) --
        (\mx+\hx,\my+\hy);

    % Annotations

    \def\xA{0}   % start column
    \def\xB{8}  % end column
    \def\yA{0}   % start row
    \def\yB{2}   % end row
    \begin{scope}[shift={(\xshift,\yshift)}]
        \foreach \i in {0,...,50} {
            \fill[\colorLQ, opacity=0.001*\i]
                (\xA*\ps , \yA*\ps )
                rectangle
                (\xB*\ps + \i*0.02 , \yB*\ps + \i*0.02);
        }

        \pgfmathsetmacro{\ymid}{0.5*((\yA+\yB)*\ps+50*0.02)}
        \pgfmathsetmacro{\xend}{(\xA+\xB)*\ps+35*0.02}
        \pgfmathsetmacro{\xmid}{0.5*((\xA+\xB)*\ps+50*0.02)}
        \pgfmathsetmacro{\yend}{(\yA+\yB)*\ps+35*0.02}

        \draw[->, very thick, \colorLQ](\xend, \ymid) --(\xend+2*\ps, \ymid);
        \draw[->, very thick, \colorLQ](\xmid, \yend) --(\xmid, \yend+2*\ps);
            
    \end{scope}


    \node[align=center]
        at (0.5*\width - 0.5*\kmax*\offset,\height + 0.5)
        {Observation tensor $\Obs$};

    % \node[anchor=west]
    %     at (-\kmax*\offset - 0.5, \height)
    %     {Channel $\channelcoeff$ constant over Frequency-Time ($\numF\times\numPD$)};

    % \node[font=\small, anchor=east]
    %     at (\width + 0.2, -\kmax*\offset - 0.6)
    %     {Bottom-right annotation};

    
    \draw[->, thick, \colorLQ]
    (-0.8*\kmax*\offset, 0.75*\height)
    node[
        anchor=east,
        align=center,
        text width=2.5cm,
        font=\footnotesize,
        draw,
        rounded corners,
        fill=white,
        fill opacity=0.9,
        inner sep=4pt
    ]
    {Channel $\channelcoeff$ constant over frequency and time ($\numF \times \numPD$), whereas $\dataMat$ varies}
    to[out=0, in=100]
    (-0.4*\kmax*\offset, 0.18*\height);

    \draw[->, thick, \colorN]
    (\width, -\kmax*\offset)
    node[
        anchor=west,
        align=center,
        text width=2.8cm,
        font=\footnotesize,
        draw,
        rounded corners,
        fill=white,
        fill opacity=0.9,
        inner sep=4pt
    ]
    {Data $\dataMat$ constant across receiver nodes ($\numRX$), whereas $\channelcoeff$ varies}
    to[out=180, in=-55]
    (\width-0.6, -\kmax*\offset + 0.4);


\end{tikzpicture}

==> figures/tikz/grid.tex <==
\def\numPilots{4}
\def\numData{14}
\pgfmathsetmacro{\numTimeSlots}{\numPilots+\numData}   
\def\numSubcarriers{8}   % Number of subcarriers (vertical)
\def\cellSize{0.25}       % Size of each cell in cm

\def\DataIndex{1}
\def\SubcarrierIndex{6}

\begin{tikzpicture}

    % Fill pilot symbols (first \numPilots time slots) in red
    \pgfmathsetmacro{\numPilotsMinusOne}{\numPilots-1}
    \pgfmathsetmacro{\numTimeSlotsMinusOne}{\numTimeSlots-1}
    \pgfmathsetmacro{\numSubcarriersMinusOne}{\numSubcarriers-1}
    
    \foreach \x in {0,...,\numPilotsMinusOne} {
        \foreach \y in {0,...,\numSubcarriersMinusOne} {
            \fill[black!10] (\x*\cellSize, \y*\cellSize) rectangle ({(\x+1)*\cellSize}, {(\y+1)*\cellSize});
        }
    }
    
    % Fill data symbols (remaining time slots) in blue
    \foreach \x in {\numPilots,...,\numTimeSlotsMinusOne} {
        \foreach \y in {0,...,\numSubcarriersMinusOne} {
            \fill[black!20] (\x*\cellSize, \y*\cellSize) rectangle ({(\x+1)*\cellSize}, {(\y+1)*\cellSize});
        }
    }

    % Draw the grid
    \foreach \x in {0,...,\numTimeSlots} {
        \draw[black!30] (\x*\cellSize, 0) -- (\x*\cellSize, \numSubcarriers*\cellSize);
    }
    \foreach \y in {0,...,\numSubcarriers} {
        \draw[black!30] (0, \y*\cellSize) -- (\numTimeSlots*\cellSize, \y*\cellSize);
    }

    % Draw axes with arrows
    \draw[->, thick] (-0.75*\cellSize, 0) -- (\numTimeSlots*\cellSize + \cellSize, 0) node[pos=0.4, below=0.5cm] {Time};
    \draw[->, thick] (0, -0.75*\cellSize) -- (0, \numSubcarriers*\cellSize + \cellSize) node[pos=0.5, left=1.4cm, rotate=90, anchor=center] {Frequency};
    

    \draw[<->, thick] (0, -\cellSize) -- (\numPilots*\cellSize, -\cellSize) node[midway, below] {$\numP\Tspacing$};
    \draw[<->, thick] (\numPilots*\cellSize, -\cellSize) -- (\numTimeSlots*\cellSize, -\cellSize) node[midway, below] {$\numD\Tspacing$};
    \draw[<->, thick] (-\cellSize,0) -- (-\cellSize, \numSubcarriers*\cellSize) node[midway, left] {$\numF\Fspacing$}
    node[pos=0, left=0.1cm] {$\carrierF$};

    % Add text labels in the middle of pilot and data regions
    \pgfmathsetmacro{\pilotCenter}{\numPilots*\cellSize/2}
    \pgfmathsetmacro{\dataCenter}{(\numPilots + \numTimeSlots)*\cellSize/2}
    \pgfmathsetmacro{\verticalCenter}{\numSubcarriers*\cellSize/2}
    
    \node[] at (\pilotCenter, \verticalCenter) {$\pilotMat$};
    \node[] at (\dataCenter, \verticalCenter) {$\dataMat$};

    % Delta t (horizontal)
    \draw[<->, thick]
    (\numTimeSlots*\cellSize - 2*\cellSize, \numSubcarriers*\cellSize + 0.75*\cellSize)
    --
    (\numTimeSlots*\cellSize - 1*\cellSize, \numSubcarriers*\cellSize + 0.75*\cellSize)
    node[midway, above] {$\Tspacing$};

    % Delta f (vertical)
    \draw[<->, thick]
    (\numTimeSlots*\cellSize + 0.75*\cellSize, \numSubcarriers*\cellSize - 2*\cellSize)
    --
    (\numTimeSlots*\cellSize + 0.75*\cellSize, \numSubcarriers*\cellSize - 1*\cellSize)
    node[midway, right] {$\Fspacing$};

    % ------------------------------ Draw constellation (1) ------------------------------

    \def\DataIndex{1}
    \def\SubcarrierIndex{3}
    \pgfmathsetmacro{\dotX}{(\numPilots + \DataIndex + 0.5)*\cellSize}
    \pgfmathsetmacro{\dotY}{(\SubcarrierIndex + 0.5)*\cellSize}

    % Filled dot in the grid cell
    \fill[myBlue] (\dotX, \dotY) circle (1.5pt);

    % Line from dot upward to constellation
    \pgfmathsetmacro{\gridTop}{\numSubcarriers*\cellSize}
    \pgfmathsetmacro{\constellationBottom}{\gridTop + 0.3}
    \pgfmathsetmacro{\constellationCenterX}{\dotX - 2*\cellSize}
    \pgfmathsetmacro{\constellationCY}{\constellationBottom + 0.45}

    \draw[myBlue, thin, dashed] (\dotX, \dotY) node[below, font=\tiny] {$(\Findex,\Dindex)$} -- (\constellationCenterX, \constellationBottom) ;

    % --- 16-QAM constellation ---
    \def\qamScale{0.1}
    \def\qamDotSize{1.2pt}
    \pgfmathsetmacro{\qamHalf}{3*\qamScale}

    % Title above constellation
    \node[above, font=\footnotesize] at (\constellationCenterX, \constellationBottom + 0.93)
        {$\constSet_{\constMap(\Findex,\Dindex)}$};

    % Axes
    \draw[->, black!50, thin]
        ({\constellationCenterX - \qamHalf - 0.2}, {\constellationCY})
        --
        ({\constellationCenterX + \qamHalf + 0.2}, {\constellationCY});
    \draw[->, black!50, thin]
        ({\constellationCenterX}, {\constellationBottom + 0.02})
        --
        ({\constellationCenterX}, {\constellationBottom + 0.93});

    % Compute which QAM symbol is selected:
    \pgfmathsetmacro{\selectedQI}{3}    % I-axis index (0..3)
    \pgfmathsetmacro{\selectedQQ}{3}  % Q-axis index (0..3)

    \pgfmathsetmacro{\selectedI}{2*\selectedQI - 3}
    \pgfmathsetmacro{\selectedQ}{2*\selectedQQ - 3}

    % Draw all 16 constellation points, highlighting the selected one
    \foreach \xi in {-3,-1,1,3} {
        \foreach \yi in {-3,-1,1,3} {
            \pgfmathsetmacro{\px}{\constellationCenterX + \xi*\qamScale}
            \pgfmathsetmacro{\py}{\constellationCY + \yi*\qamScale}
            \pgfmathsetmacro{\isSelected}{(\xi == \selectedI) && (\yi == \selectedQ) ? 1 : 0}
            \ifnum\isSelected=1
                % Highlighted point: larger, different color
                \fill[myBlue] (\px, \py) circle (2pt);
                \draw[myBlue, thin] (\px, \py) circle (3pt) node[above right=1pt, font=\footnotesize] {$\dataMat[\Findex,\Dindex]$};
            \else
                \fill[black] (\px, \py) circle (\qamDotSize);
            \fi
        }
    }


    % ------------------------------ Draw constellation (2) ------------------------------

    \def\DataIndex{9}
    \def\SubcarrierIndex{6}
    \pgfmathsetmacro{\dotX}{(\numPilots + \DataIndex + 0.5)*\cellSize}
    \pgfmathsetmacro{\dotY}{(\SubcarrierIndex + 0.5)*\cellSize}

    % Filled dot in the grid cell
    \fill[myBlue2] (\dotX, \dotY) circle (1.5pt);

    % Line from dot upward to constellation
    \pgfmathsetmacro{\gridTop}{\numSubcarriers*\cellSize}
    \pgfmathsetmacro{\constellationBottom}{\gridTop + 0.5}
    \pgfmathsetmacro{\constellationCenterX}{\dotX + 1*\cellSize}
    \pgfmathsetmacro{\constellationCY}{\constellationBottom + 0.45}

    \draw[myBlue2, thin, dashed] (\dotX, \dotY) node[below, font=\tiny] {$(\Findex',\Dindex')$} -- (\constellationCenterX, \constellationBottom);

    % --- 4-QAM constellation ---
    \def\qamScale{0.2}   % larger spacing since only 2x2 points
    \def\qamDotSize{1.2pt}
    \pgfmathsetmacro{\qamHalf}{1*\qamScale}

    % Title above constellation
    \node[above, font=\footnotesize] at (\constellationCenterX, \constellationBottom + 0.93)
        {$\constSet_{\constMap(\Findex',\Dindex')}$};

    % Axes
    \draw[->, black!50, thin]
        ({\constellationCenterX - \qamHalf - 0.15}, {\constellationCY})
        --
        ({\constellationCenterX + \qamHalf + 0.15}, {\constellationCY});
    \draw[->, black!50, thin]
        ({\constellationCenterX}, {\constellationBottom + 0.02})
        --
        ({\constellationCenterX}, {\constellationBottom + 0.93});

    % Compute which 4-QAM symbol is selected:
    % 2 points per axis -> index mod 2, mapped: 0->-1, 1->+1
    \pgfmathsetmacro{\selectedQI}{0}   % I-axis index (0..1)
    \pgfmathsetmacro{\selectedQQ}{0}   % Q-axis index (0..1)

    % Map 0->-1, 1->+1
    \pgfmathsetmacro{\selectedI}{2*\selectedQI - 1}
    \pgfmathsetmacro{\selectedQ}{2*\selectedQQ - 1}

    % Draw all 4 constellation points, highlighting the selected one
    \foreach \xi in {-1,1} {
        \foreach \yi in {-1,1} {
            \pgfmathsetmacro{\px}{\constellationCenterX + \xi*\qamScale}
            \pgfmathsetmacro{\py}{\constellationCY + \yi*\qamScale}
            \pgfmathsetmacro{\isSelected}{(\xi == \selectedI) && (\yi == \selectedQ) ? 1 : 0}
            \ifnum\isSelected=1
                % Highlighted point: larger, in myGreen
                \fill[myBlue2] (\px, \py) circle (2pt);
                \draw[myBlue2, thin] (\px, \py) circle (3pt) node[below left=1pt, font=\footnotesize] {$\dataMat[\Findex',\Dindex']$};
            \else
                \fill[black] (\px, \py) circle (\qamDotSize);
            \fi
        }
    }


\end{tikzpicture}

==> figures/tikz/matrix.tex <==
\begin{tikzpicture}
    \def\N{13}
    \def\ps{0.25}
    \def\pad{0.1} % Padding between the pixels and the brackets


    \newcommand{\highlightPart}[6]{
        \draw[#5, #6, very thick,] ({(#1)*\ps}, {(#2)*\ps}) rectangle ({(#3)*\ps}, {(#4)*\ps});
    }

    % Seed
    \pgfmathsetseed{1234}

    % Store symmetric values (i <= j)
    \foreach \i in {0,...,\numexpr\N-1} {
        \foreach \j in {\i,...,\numexpr\N-1} {

            \pgfmathparse{10 + 80*rnd}
            \let\g\pgfmathresult

            \expandafter\xdef\csname val\i-\j\endcsname{\g}
            \expandafter\xdef\csname val\j-\i\endcsname{\g}
        }
    }

    % Draw matrix with (0,0) at TOP-left (matrix convention)
    \foreach \i in {0,...,\numexpr\N-1} {
        \foreach \j in {0,...,\numexpr\N-1} {

            \pgfmathparse{\csname val\i-\j\endcsname}
            \let\g\pgfmathresult

            % flip j to go downward visually
            \fill[black!\g]
                (\i*\ps, {(\N-1-\j)*\ps})
                rectangle ++(\ps,\ps);
        }
    }

    % Draw the grid
    \foreach \i in {0,...,\numexpr\N-1} {
        \draw[black!30] (\i*\ps, 0) -- (\i*\ps, \N*\ps);
    }
    \foreach \j in {0,...,\numexpr\N-1} {
        \draw[black!30] (0,\j*\ps) -- (\N*\ps,\j*\ps);
    }


    \node[very thick, font=\large] at (0,\N*\ps+3*\ps) {$\ARQnumChange(\UEposTest)$};

    % Calculate total dimension
    \pgfmathsetmacro{\total}{\N*\ps}

    % Draw Left Bracket
    \draw[semithick] (\pad, -\pad) -- (-\pad, -\pad) -- (-\pad, \total+\pad) -- (\pad, \total+\pad);

    % Draw Right Bracket
    \draw[semithick] (\total-\pad, -\pad) -- (\total+\pad, -\pad) -- (\total+\pad, \total+\pad) -- (\total-\pad, \total+\pad);


    % Add dimensions
    \draw[<->, thick] (0, \N*\ps+\ps) -- (\N*\ps-\ps, \N*\ps+\ps) node[midway, above] {$\numF\numD$};       % x axis
    \draw[<->, thick] (-\ps, \ps) -- (-\ps, \N*\ps) node[midway, left] {$\numF\numD$};                      % y axis

    % Add highlights
    \highlightPart{0}{1}{\N-1}{\N}{myGreen}{solid}
    \node[thick, myGreen, fill=myGreen!15!white, fill opacity=0.8, text opacity=1, rounded corners=5pt, font=\large] at (0.5*\N*\ps,0.5*\N*\ps) {$\dataMatEstccCov(\UEposTest)$};

    \highlightPart{\N-1}{0}{\N}{1}{myOrange}{solid}
    \node[thick, myOrange!90!black, fill=myOrange, fill opacity=0.05, text opacity=1, rounded corners=5pt, font=\large] at (\N*\ps+2*\ps,-2*\ps) {$\frac{\channelEnergy(\UEposTest)}{\pilotEnergy} $};
    \highlightPart{0}{0}{\N-1}{1}{myRed}{dashed}

    \node[thick, myRed, fill=myRed, fill opacity=0.05, text opacity=1, rounded corners=5pt, font=\large] at(0.5*\N*\ps,-2*\ps) {$\frac{\dataVecEstccP^{\Herm}(\UEposTest)}{\sqrt{\pilotEnergy}}$};
    \highlightPart{\N-1}{1}{\N}{\N}{myRed}{dashed}
    \node[thick, myRed, fill=myRed, fill opacity=0.05, text opacity=1, rounded corners=5pt, font=\large] at(\N*\ps+3*\ps,0.5*\N*\ps) {$\frac{\dataVecEstccP(\UEposTest)}{\sqrt{\pilotEnergy}}$};

    % Anotations

    \draw[->, thick, myGreen,preaction={draw, white, line width=8pt}] (-3*\ps, 0.9*\N*\ps) 
    node[anchor=east, align=center,font=\footnotesize] {Data-only \\ component \\ distributed over \\ the $\numF\numD$ symbols}
    to[out=75, in=130] (-0.1*\ps, 1.01*\N*\ps);

    \draw[->, thick, myOrange!90!black,preaction={draw, white, line width=8pt}] (\N*\ps+2*\ps, 2*\ps) 
    node[anchor=west, align=center, font=\footnotesize] {Pilot-only \\ component \\ aggregated over \\ the $\numF\numP$ symbols} 
    to[out=170, in=30] (\N*\ps+0.2*\ps, \ps);

     \draw[->, thick, myRed,preaction={draw, white, line width=8pt}] (\N*\ps+2*\ps, 1.08*\N*\ps) 
    node[anchor=west, align=center, font=\footnotesize] {Data component \\ compensated using \\ pilot-based channel \\  estimates} 
    to[out=160, in=75] (\N*\ps+0.1*\ps, \N*\ps*1.01);

\end{tikzpicture}


==> figures/tikz/np_tree.tex <==
\begin{tikzpicture}[every node/.style={font=\scriptsize}]

\def\stepx{2.5}

\node (root) [
    text width=4cm,
    align=center,
    anchor=south
]
{Nuisance Parameters $\channelcoeff, \dataMat$};

% ---------- JML branch ----------


\draw[->] (root.south) -- ++(\stepx,-0.5)
node (JML)[text width=4.3cm, align=center, anchor=north]
{\textbf{Joint Maximum Likelihood} (this paper)};

\node (JML_eq) [
    text width=1.5cm,
    align=center,
    anchor=north
] at (JML.south)
{$\UEposEst^{\JMLo}$ \eqref{eq:JML_formulation}};


\coordinate (JML_C) at ([yshift=-0.6cm]JML_eq.south);

\draw[->] (JML_eq.south) -- (JML_C)
node[align=center, anchor=center,pos=0.5, fill=white,fill opacity=0.9,text opacity=1, inner sep=1.5pt]
{Relax Constellation Constraint};

\node (JML_C_eq) [
    text width=1.5cm,
    align=center,
    anchor=north
] at (JML_C.south)
{$\UEposEst^{\JMLc}$ \eqref{eq:JMLc_estimator}};


\coordinate (JML_app) at ([yshift=-0.9cm]JML_C_eq.south);
\coordinate (NP_label_y) at ($(JML_C_eq.south)!0.5!(JML_app)$);

\draw[->] (JML_C_eq.south) -- (JML_app);


\node (JML_app_eq) [
    text width=1.5cm,
    align=center,
    anchor=north
] at (JML_app.south)
{$\UEposEst^{\JMLa}$ \eqref{eq:JMLa_estimator}};

\coordinate (JML_SVD) at ([xshift=0cm, yshift=-0.6cm]JML_app_eq.south);

\draw[->] (JML_app_eq.south) -- (JML_SVD)
node[align=center, anchor=center,pos=0.5, fill=white,fill opacity=0.9,text opacity=1, inner sep=1.5pt]
{SVD-based Acceleration};

\node (JML_SVD_eq) [
    text width=3cm,
    align=center,
    anchor=north
] at (JML_SVD.south)
{$\UEposEst^{\JMLfast} \eqref{eq:JMLfast_estimator} \approx \UEposEst^{\JMLa}$ 
};




% ---------- MML branch ----------

\draw[->] (root.south) -- ++(-\stepx,-0.5)
node (MML)[text width=4cm, align=center, anchor=north]
{\textbf{Marginal Maximum Likelihood} \cite{reniers_localization_2026}};

\node (MML_eq) [
    text width=1cm,
    align=center,
    anchor=north
] at (MML.south)
{$\UEposEst^{\MMLo}$};

\coordinate (MML_app) at (MML_eq |- JML_app);

\draw[->] (MML_eq.south) -- (MML_app);

\node[draw, text width=3cm, align=center, anchor=north, fill=white, fill opacity=1.0, rounded corners=5pt](assump) at ($(MML_eq.south)$)
{\textit{Assumptions:} \\ $\channelcoeff \sim \CN(\boldsymbol{0},\channelVar \I{\numRX})$ \\ $\dataMat[\Findex,\Dindex] \sim \U_{\constSet_{\constMap(\Findex,\Dindex)}} \forall \Findex,\Dindex$};

\node (MML_app_eq) [
    text width=1cm,
    align=center,
    anchor=north
] at (MML_app.south)
{$\UEposEst^{\MMLa}$};

\coordinate (MML_acc) at ([xshift=0cm, yshift=-0.6cm]MML_app_eq.south);

\draw[->] (MML_app_eq.south) -- (MML_acc)
node[align=center, anchor=center,pos=0.5, fill=white,fill opacity=0.9,text opacity=1, inner sep=1.5pt]
{Analytical Acceleration};

\node (MML_acc_eq) [
    text width=3cm,
    align=center,
    anchor=north
] at (MML_acc.south)
{$\UEposEst^{\MMLfast} = \UEposEst^{\MMLa}$};


% ---------- Shared NP Separation label ----------

\node[align=center, fill=white, fill opacity=0.9, text opacity=1, inner sep=1.5pt]
    at ($(MML_eq |- NP_label_y)!0.5!(JML_C_eq |- NP_label_y)$)
    {Approximation \eqref{eq:approximation}: NP Separation through $\channelcoeffEstPilots(\UEposTest)$};

\end{tikzpicture}

==> figures/tikz/scenario.tex <==

\def\SRXCOLOR{UCLouvainDarkBlue}
\def\TXCOLOR{UCLouvainMediumBlue}

%%%%%%%%%%%%%%%%%%%%%%%%% Functions %%%%%%%%%%%%%%%%%%%%%%%%%
% Single Antenna
\newcommand{\antenna}[2][1]{
    \draw[thick, \SRXCOLOR] #2 -- ++(0,0.5*#1);
    \draw[thick, \SRXCOLOR] #2 ++(0,0.5*#1) -- ++(-0.25*#1,0.25*#1);
    \draw[thick, \SRXCOLOR] #2 ++(0,0.5*#1) -- ++(0.25*#1,0.25*#1);
}
%%%%%%%%%%%%%%%%%%%%%%%%% Parameters %%%%%%%%%%%%%%%%%%%%%%%%%
\def\ueX{-0.5}  
\def\ueY{0} 
\def\ueradius{0.08} 
\def\antennaheight{0.75}    % antenna height
\def\antennapositions{(-3,-2), (-1,-3), (1,-2.5), (3,-1), (2,0.5)}
\def\cpuY{-4.5}  % Y-position of CPU
\def\cpuX{0.5}    % X-position of CPU
%%%%%%%%%%%%%%%%%%%%%%%%% Figure %%%%%%%%%%%%%%%%%%%%%%%%%



\begin{tikzpicture}
    % User Equipment
    \coordinate (ue) at (\ueX,\ueY);
    \fill[\TXCOLOR] (ue) circle (\ueradius);
    \node[above, \TXCOLOR] at ($(ue)+(0,0.1)$) {TX};
    \node[below, \TXCOLOR] at ($(ue)+(0,-0.15)$) {$\UEpos$};

    % Uplink Transmission
    \draw[\TXCOLOR!50!white] (ue) circle (0.7);
    \draw[\TXCOLOR!35!white] (ue) circle (0.9);
    \draw[\TXCOLOR!20!white] (ue) circle (1.1);
    \draw[\TXCOLOR!5!white] (ue) circle (1.3);
    % Distributed Antenna Array
    \foreach [count=\i from 0] \pos in \antennapositions {
        \antenna[1.0]{\pos}
        \path \pos coordinate (ant\i);  % Store each antenna position
    }
    \foreach [count=\i from 0] \pos in \antennapositions {
            \ifnum\i<2
        \node[below, \SRXCOLOR] at \pos {\small RX$_{\i}$};
        \node[below, \SRXCOLOR] at \pos (rx\i) {\small RX$_{\i}$};
    \fi
    }
    % Text between antenna
    \path let \p1=(ant1), \p2=(ant2), \n1={atan2(\y2-\y1,\x2-\x1)} in
    node[rotate=\n1] at ($(ant1)!0.5!(ant2)$) {$\cdots$};
    \path let \p1=(ant2), \p2=(ant3), \n1={atan2(\y2-\y1,\x2-\x1)} in
    node[rotate=\n1] at ($(ant2)!0.5!(ant3)$) {$\cdots$};
    \node[below, \SRXCOLOR] at (ant2) (rx2) {\small RX$_{n}$};
    \node[right, \SRXCOLOR] at ($(ant2)+(0,+0.25)$) {$\RXpos{\RXindex}$};
    \node[below, \SRXCOLOR] at (ant3) (rx3) {\small RX$_{\numRX - 2}$};
    \node[below, \SRXCOLOR] at (ant4) (rx4) {\small RX$_{\numRX - 1}$};
    
    % Connect RX to CPU with orthogonal lines
    \node[draw=\SRXCOLOR, thick, rectangle, rounded corners, fill=\SRXCOLOR!10, text=\SRXCOLOR, minimum width=2cm, minimum height=0.5cm] at (\cpuX,\cpuY) (cpu) {CPU};
    \draw[\SRXCOLOR,thin] ($(ant0)+(0,-0.5)$) -- ++(0,-1.3) -| (cpu.north);
    \draw[\SRXCOLOR,thin]  ($(ant1)+(0,-0.5)$) -- ++(0,-0.3) -| (cpu.north);
    \draw[\SRXCOLOR,thin]  ($(ant2)+(0,-0.5)$) -- ++(0,-0.8) -| (cpu.north);
    \draw[\SRXCOLOR,thin]  ($(ant3)+(0,-0.5)$) -- ++(0,-2.3) -| (cpu.north);
    \draw[\SRXCOLOR,thin]  ($(ant4)+(0,-0.5)$) -- ++(0.0,-0.1) -- ++(2.0,0.0) -- ++(0,-3.7) -| (cpu.north);

    % Define distance
    \draw[<->,sloped] ($(ant2)+(0,\antennaheight)$) -- ($(ue)+(\ueradius,-\ueradius)$) 
            node[pos=0.5, align=center,above=0.02cm, fill=white, fill opacity=0.5, text opacity=1] {$\norm{\UEpos - \RXpos{n}}$};
    
    \draw[thick, ->, gray] (-3.1,0) -- ++(0.5,0) node[right]{$x$};
    \draw[thick, ->, gray] (-3,-0.1) -- ++(0,0.5) node[above]{$y$};

    \node[\SRXCOLOR] at (-1.8,-1.5) {SRX};

    
\end{tikzpicture}

==> figures/tikz/scenario2.tex <==
\def\SRXCOLOR{UCLouvainDarkBlue}
\def\TXCOLOR{UCLouvainMediumBlue}
\def\targetCOLOR{black}

%%%%%%%%%%%%%%%%%%%%%%%%% Functions %%%%%%%%%%%%%%%%%%%%%%%%%
% Single Antenna
\newcommand{\antenna}[3][1]{%
    \draw[thick,#3] #2 -- ++(0,0.5*#1);
    \draw[thick,#3] #2 ++(0,0.5*#1) -- ++(-0.25*#1,0.25*#1);
    \draw[thick,#3] #2 ++(0,0.5*#1) -- ++(0.25*#1,0.25*#1);
}

\pgfmathsetseed{42} % <- fixed seed (choose any integer)
\newcommand\irregularcircle[2]{%
  \pgfextra{\pgfmathsetmacro{\len}{(#1) + rand*(#2)}}
  +(0:\len cm)
  \foreach \a in {10,20,...,350}{
    \pgfextra{\pgfmathsetmacro{\len}{(#1) + rand*(#2)}}
    -- +(\a:\len cm)
  } -- cycle
}

%%%%%%%%%%%%%%%%%%%%%%%%% Parameters %%%%%%%%%%%%%%%%%%%%%%%%%
\def\ueX{-0.5}
\def\ueY{0}
\def\txX{-2.5}
\def\txY{0.5}
\def\ueradius{0.1}
\def\antennaheight{0.75}    % antenna height
\def\antennapositions{(-3,-2), (-1,-3), (1,-2.5)}
\def\cpuY{-4.5}             % Y-position of CPU
\def\cpuX{0.5}              % X-position of CPU

%%%%%%%%%%%%%%%%%%%%%%%%% Figure %%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
    % TX
    \coordinate (tx) at (\txX,\txY);
    % \fill[\TXCOLOR] (tx) circle (\ueradius);
    \antenna[1.0]{(tx)}{\TXCOLOR}
    \draw[\TXCOLOR!50!white] ($(tx)+(0,\antennaheight)$) circle (0.7);
    \draw[\TXCOLOR!35!white] ($(tx)+(0,\antennaheight)$) circle (0.9);
    \draw[\TXCOLOR!20!white] ($(tx)+(0,\antennaheight)$) circle (1.1);
    \draw[\TXCOLOR!5!white] ($(tx)+(0,\antennaheight)$) circle (1.3);
    \node[above,\TXCOLOR] at ($(tx)+(-0.45,0)$) {TX};
    \node[below,\TXCOLOR] at ($(tx)+(0,-0.15)$){$\boldsymbol{x}_{\mathrm{tx}}$};

    % Target
    \coordinate (ue) at (\ueX,\ueY);
    \fill[\targetCOLOR] (ue) circle (\ueradius);
    \draw[\targetCOLOR, rounded corners={2*\ueradius}, fill=\targetCOLOR!10!white] (ue) \irregularcircle{3*\ueradius}{\ueradius/4};
    \node[above,\targetCOLOR] at ($(ue)+(0.5,0.3)$) {Target};
    \node[\targetCOLOR] at ($(ue)+(0,0)$) {$\UEpos$};
    

    % Distributed Antenna Array
    \foreach [count=\i from 0] \pos in \antennapositions {
        \antenna[1.0]{\pos}{\SRXCOLOR}
        \path \pos coordinate (ant\i);
    }

    \node[below,\SRXCOLOR] at (ant0) {\small RX$_{0}$};
    \node[below,\SRXCOLOR] at (ant1) {\small RX$_{n}$};
    \node[below,\SRXCOLOR] at (ant2) {\small RX$_{N-1}$};

    \draw[white,opacity=0] ($(ant1)+(0,\antennaheight)$) circle (0.7);
    \draw[white,opacity=0] ($(ant1)+(0,\antennaheight)$) circle (0.9);
    \draw[white,opacity=0] ($(ant1)+(0,\antennaheight)$) circle (1.1);
    \draw[white,opacity=0] ($(ant1)+(0,\antennaheight)$) circle (1.3);


    % Text between antennas
    \path let \p1=(ant1), \p2=(ant2),
              \n1={atan2(\y2-\y1,\x2-\x1)} in
        node[rotate=\n1]
        at ($(ant1)!0.5!(ant2)$) {$\cdots$};

    \path let \p1=(ant0), \p2=(ant1),
              \n1={atan2(\y2-\y1,\x2-\x1)} in
        node[rotate=\n1]
        at ($(ant0)!0.5!(ant1)$) {$\cdots$};


    \node[right,\SRXCOLOR] at ($(ant1)+(0,+0.25)$)
        {$\RXpos{\RXindex}$};


    % Distance indication
    \draw[<->,sloped]
        ($(ant1)+(0,\antennaheight)$)
        --
        ($(ue)+(0*\ueradius,-3.5*\ueradius)$)
        node[
            pos=0.5,
            align=center,
            above=0.02cm,
            fill=white,
            fill opacity=0.0,
            text opacity=1
        ]
        {$\norm{\UEpos-\RXpos{n}}$};

    \draw[<->,sloped]
        ($(tx)+(0,\antennaheight)$)
        --
        ($(ue)+(-2.5*\ueradius,2.5*\ueradius)$)
        node[
            pos=0.5,
            align=center,
            above=0.02cm,
            fill=white,
            fill opacity=0.0,
            text opacity=1
        ]
        {$\norm{\UEpos-\boldsymbol{x}_{\mathrm{tx}}}$};

    % Label
    \node[\SRXCOLOR] at (0.5,-1.2) {SRX};

\end{tikzpicture}

==> figures/tikz/scenario3.tex <==
\def\SRXCOLOR{UCLouvainMediumBlue}
\def\TXCOLOR{UCLouvainDarkBlue}
\def\targetCOLOR{black}

%%%%%%%%%%%%%%%%%%%%%%%%% Functions %%%%%%%%%%%%%%%%%%%%%%%%%
% Single Antenna
\newcommand{\antenna}[3][1]{%
    \draw[thick,#3] #2 -- ++(0,0.5*#1);
    \draw[thick,#3] #2 ++(0,0.5*#1) -- ++(-0.25*#1,0.25*#1);
    \draw[thick,#3] #2 ++(0,0.5*#1) -- ++(0.25*#1,0.25*#1);
}

\pgfmathsetseed{42} % <- fixed seed (choose any integer)
\newcommand\irregularcircle[2]{%
  \pgfextra{\pgfmathsetmacro{\len}{(#1) + rand*(#2)}}
  +(0:\len cm)
  \foreach \a in {10,20,...,350}{
    \pgfextra{\pgfmathsetmacro{\len}{(#1) + rand*(#2)}}
    -- +(\a:\len cm)
  } -- cycle
}

%%%%%%%%%%%%%%%%%%%%%%%%% Parameters %%%%%%%%%%%%%%%%%%%%%%%%%
\def\ueX{-0.5}
\def\ueY{0}
\def\txX{-2.5}
\def\txY{0.5}
\def\ueradius{0.1}
\def\antennaheight{0.75}    % antenna height
\def\antennapositions{(-3,-2), (-1,-3), (1,-2.5)}
\def\cpuY{-4.5}             % Y-position of CPU
\def\cpuX{0.5}              % X-position of CPU

%%%%%%%%%%%%%%%%%%%%%%%%% Figure %%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}

    % TX
    \coordinate (tx) at (\txX,\txY);
    % \fill[\TXCOLOR] (tx) circle (\ueradius);
    \antenna[1.0]{(tx)}{\TXCOLOR}
    \draw[white,opacity=0] ($(tx)+(0,\antennaheight)$) circle (0.7);
    \draw[white,opacity=0] ($(tx)+(0,\antennaheight)$) circle (0.9);
    \draw[white,opacity=0] ($(tx)+(0,\antennaheight)$) circle (1.1);
    \draw[white,opacity=0] ($(tx)+(0,\antennaheight)$) circle (1.3);

    \node[above,\TXCOLOR] at ($(tx)+(-0.45,0)$) {SRX};
    \node[below,\TXCOLOR] at ($(tx)+(0,-0.15)$){$\boldsymbol{x}_{\mathrm{srx}}$};

    % Target
    \coordinate (ue) at (\ueX,\ueY);
    \fill[\targetCOLOR] (ue) circle (\ueradius);
    \draw[\targetCOLOR, rounded corners={2*\ueradius}, fill=\targetCOLOR!10!white] (ue) \irregularcircle{3*\ueradius}{\ueradius/4};
    \node[above,\targetCOLOR] at ($(ue)+(0.5,0.3)$) {Target};
    \node[\targetCOLOR] at ($(ue)+(0,0)$) {$\UEpos$};
    

    % Distributed Antenna Array
    \foreach [count=\i from 0] \pos in \antennapositions {
        \antenna[1.0]{\pos}{\SRXCOLOR}
        \path \pos coordinate (ant\i);
        
    }

    \draw[\SRXCOLOR!50!white] ($(ant1)+(0,\antennaheight)$) circle (0.7);
    \draw[\SRXCOLOR!35!white] ($(ant1)+(0,\antennaheight)$) circle (0.9);
    \draw[\SRXCOLOR!20!white] ($(ant1)+(0,\antennaheight)$) circle (1.1);
    \draw[\SRXCOLOR!5!white] ($(ant1)+(0,\antennaheight)$) circle (1.3);

    \node[below,\SRXCOLOR] at (ant0) {\small TX$_{0}$};
    \node[below,\SRXCOLOR] at (ant1) {\small TX$_{n}$};
    \node[below,\SRXCOLOR] at (ant2) {\small TX$_{N-1}$};


    % Text between antennas
    \path let \p1=(ant1), \p2=(ant2),
              \n1={atan2(\y2-\y1,\x2-\x1)} in
        node[rotate=\n1]
        at ($(ant1)!0.5!(ant2)$) {$\cdots$};

    \path let \p1=(ant0), \p2=(ant1),
              \n1={atan2(\y2-\y1,\x2-\x1)} in
        node[rotate=\n1]
        at ($(ant0)!0.5!(ant1)$) {$\cdots$};


    \node[right,\SRXCOLOR] at ($(ant1)+(0,+0.25)$)
        {$\RXpos{\RXindex}$};


    % Distance indication
    \draw[<->,sloped]
        ($(ant1)+(0,\antennaheight)$)
        --
        ($(ue)+(0*\ueradius,-3.5*\ueradius)$)
        node[
            pos=0.5,
            align=center,
            above=0.02cm,
            fill=white,
            fill opacity=0.0,
            text opacity=1
        ]
        {$\norm{\UEpos-\RXpos{n}}$};

    \draw[<->,sloped]
        ($(tx)+(0,\antennaheight)$)
        --
        ($(ue)+(-2.5*\ueradius,2.5*\ueradius)$)
        node[
            pos=0.5,
            align=center,
            above=0.02cm,
            fill=white,
            fill opacity=0.0,
            text opacity=1
        ]
        {$\norm{\UEpos-\boldsymbol{x}_{\mathrm{srx}}}$};


\end{tikzpicture}
